Lifted Reed-Solomon Codes with Application to Batch Codes

Guo, Kopparty and Sudan have initiated the study of error-correcting codes derived by lifting of affine-invariant codes. Lifted Reed-Solomon (RS) codes are defined as the evaluation of polynomials in a vector space over a field by requiring their restriction to every line in the space to be a codeword of the RS code. In this paper, we investigate lifted RS codes and discuss their application to batch codes, a notion introduced in the context of private information retrieval and load-balancing in distributed storage systems. First, we improve the estimate of the code rate of lifted RS codes for lifting parameter $m\ge 3$ and large field size. Second, a new explicit construction of batch codes utilizing lifted RS codes is proposed. For some parameter regimes, our codes have a better trade-off between parameters than previously known batch codes.

==> plot2.tex <==

\begin{tikzpicture}
\pgfplotsset{compat = 1.3}
\begin{axis}[
	legend style={nodes={scale=0.7, transform shape}},
	width = \columnwidth,
	height = 0.7\columnwidth,
	xlabel = {$\log_n(k)$},
	xlabel style = {nodes={scale=0.8, transform shape}},
	ylabel = {$\log_n(r(n,k))$},
	ylabel style={nodes={scale=0.8, transform shape}},
%	ylabel near ticks,
	xmin = 0,
	xmax = 1,
	ymin = 0.45,
	ymax = 1,
	legend pos = south east]



% \addplot[color=red,
% 		domain = (1/3):(2/3),
% 		samples = 300]
% 		{(ln(3)/ln(4))*(1-2*x)+2*x};
% \addlegendentry{pl2}

\def\m{2}
\def\lambdaMax{3.0}
\addplot[color=green,
		domain = (\m-2)/\m:((\m-1)/\m),
		samples = 300,
		thick]
		{ln(\lambdaMax)/ln(2^\m)*(\m-1-\m*x)+\m*x-(\m-2)};
\addlegendentry{$m=2$ \cite{guo2013new}}

\def\m{3}
\def\lambdaMax{7.23606797749979}
\addplot[color=orange,
		domain = (\m-2)/\m:((\m-1)/\m),
		samples = 300,
		thick]
		{ln(\lambdaMax)/ln(2^\m)*(\m-1-\m*x)+\m*x-(\m-2)};
\addlegendentry{$m=3$}

\def\m{4}
\def\lambdaMax{15.543647468751944}
\addplot[color=magenta,
		domain = (\m-2)/\m:((\m-1)/\m),
		samples = 300,
		thick]
		{ln(\lambdaMax)/ln(2^\m)*(\m-1-\m*x)+\m*x-(\m-2)};
\addlegendentry{$m=4$}

% \def\m{5}
% \def\lambdaMax{31.787677500035677}
% \addplot[color=red,
% 		domain = (\m-2)/\m:((\m-1)/\m),
% 		samples = 300]
% 		{ln(\lambdaMax)/ln(2^\m)*(\m-1-\m*x)+\m*x-(\m-2)};
% \addlegendentry{$s=5$}

% \def\m{6}
% \def\lambdaMax{63.92173844396736}
% \addplot[color=yellow,
% 		domain = (\m-2)/\m:((\m-1)/\m),
% 		samples = 300]
% 		{ln(\lambdaMax)/ln(2^\m)*(\m-1-\m*x)+\m*x-(\m-2)};
% \addlegendentry{$s=6$}

% \def\m{7}
% \def\lambdaMax{127.97630073164609}
% \addplot[color=purple,
% 		domain = (\m-2)/\m:((\m-1)/\m),
% 		samples = 300]
% 		{ln(\lambdaMax)/ln(2^\m)*(\m-1-\m*x)+\m*x-(\m-2)};
% \addlegendentry{$s=7$}

\addplot[color=blue,
		domain = 0:0.269,
		samples = 300,
		dashed,
		thick]
		{1.5*x+0.5};
\addlegendentry{\cite{polyanskii2019constructions}}

\addplot[color=red,
		domain = 0.269:0.476,
		samples = 300,
		dashed,
		thick]
		{x*(2-ln(3)/ln(2))+ln(3)/ln(4)};
\addlegendentry{\cite{polyanskaya2019batch}}

\addplot[color=purple, mark=none,dashed,thick] table {upperBoundFile.txt};
\addlegendentry{\cite{asi2018nearly}}


% \addplot[color=gray,
% domain = 0:1/7,
% samples = 300]
% {x*(1/(2-(1-sqrt(1-min(7*x,1))))};

% node[pos=0.37, anchor=south east] {$\beta = 3$};




\end{axis}
\end{tikzpicture}
